Efficient Higher Order Derivatives of Objective Functions Composed of Matrix Operations

This paper is concerned with the efficient evaluation of higher-order derivatives of functions $f$ that are composed of matrix operations. I.e., we want to compute the $D$-th derivative tensor $\nabla^D f(X) \in \mathbb R^{N^D}$, where $f:\mathbb R^{N} \to \mathbb R$ is given as an algorithm that consists of many matrix operations. We propose a method that is a combination of two well-known techniques from Algorithmic Differentiation (AD): univariate Taylor propagation on scalars (UTPS) and first-order forward and reverse on matrices. The combination leads to a technique that we would like to call univariate Taylor propagation on matrices (UTPM). The method inherits many desirable properties: It is easy to implement, it is very efficient and it returns not only $\nabla^D f$ but yields in the process also the derivatives $\nabla^d f$ for $d \leq D$. As performance test we compute the gradient $\nabla f(X)$ % and the Hessian $\nabla_A^2 f(A)$ by a combination of forward and reverse mode of $f(X) = \trace (X^{-1})$ in the reverse mode of AD for $X \in \mathbb R^{n \times n}$. We observe a speedup of about 100 compared to UTPS. Due to the nature of the method, the memory footprint is also small and therefore can be used to differentiate functions that are not accessible by standard methods due to limited physical memory.

==> pics/computational_graph_circo.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.45.1
%%Please note this file requires PSTricks extensions
\rotate{90}
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(758.70001221,289.79998779)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,-19.53257221)
\lineto(0,289.79998779)
\lineto(809.33131,289.79998779)
\lineto(809.33131,-19.53257221)
\lineto(0,-19.53257221)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0,-19.53257221)
\lineto(0,289.79998779)
\lineto(809.33131,289.79998779)
\lineto(809.33131,-19.53257221)
\lineto(0,-19.53257221)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.66653,129.80038779)
\curveto(54.66653,116.55242091)(43.91455688,105.80044779)(30.66659,105.80044779)
\curveto(17.41862312,105.80044779)(6.66665,116.55242091)(6.66665,129.80038779)
\curveto(6.66665,143.04835467)(17.41862312,153.80032779)(30.66659,153.80032779)
\curveto(43.91455688,153.80032779)(54.66653,143.04835467)(54.66653,129.80038779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(54.66653,129.80038779)
\curveto(54.66653,116.55242091)(43.91455688,105.80044779)(30.66659,105.80044779)
\curveto(17.41862312,105.80044779)(6.66665,116.55242091)(6.66665,129.80038779)
\curveto(6.66665,143.04835467)(17.41862312,153.80032779)(30.66659,153.80032779)
\curveto(43.91455688,153.80032779)(54.66653,143.04835467)(54.66653,129.80038779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.50690283,130.30538664)
\lineto(22.87980936,130.30538664)
\lineto(22.87980936,130.02188735)
\curveto(23.48460725,129.96518755)(23.76810715,129.7761876)(23.76810715,129.41708885)
\curveto(23.76810715,129.22808951)(23.73030717,129.0390896)(23.65470744,128.85009026)
\lineto(21.78361209,123.95500244)
\lineto(19.85581688,128.7933904)
\curveto(19.74241728,129.05798948)(19.6857173,129.32258926)(19.6857173,129.49268867)
\curveto(19.6857173,129.83288748)(19.89361745,129.96518755)(20.55511514,130.02188735)
\lineto(20.55511514,130.30538664)
\lineto(16.85072435,130.30538664)
\lineto(16.85072435,130.02188735)
\curveto(17.56892185,129.98408748)(17.70122311,129.79508597)(18.57062008,127.84839275)
\lineto(20.83861444,122.42410624)
\curveto(20.87641431,122.31070664)(20.93311426,122.1784067)(20.98981406,122.02720723)
\curveto(21.10321367,121.68700842)(21.21661361,121.53580845)(21.33001322,121.53580845)
\curveto(21.44341282,121.53580845)(21.57571289,121.78150854)(21.8592119,122.4808061)
\lineto(24.27840588,128.54769102)
\curveto(24.82650397,129.83288653)(24.93990481,129.96518755)(25.50690283,130.02188735)
\lineto(25.50690283,130.30538664)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.39157825,119.43791367)
\lineto(35.39157825,120.38291132)
\lineto(25.94160175,120.38291132)
\lineto(25.94160175,119.43791367)
\lineto(35.39157825,119.43791367)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.19216631,134.57677602)
\curveto(39.15266994,134.57677602)(38.35887017,134.25547616)(37.65957261,133.59397847)
\curveto(36.56337643,132.53558216)(35.84517712,130.36208429)(35.84517712,128.150792)
\curveto(35.84517712,126.09069919)(36.46887646,123.87940157)(37.35717336,122.82100526)
\curveto(38.05647093,121.98940815)(39.02037032,121.53580845)(40.1165665,121.53580845)
\curveto(41.08046314,121.53580845)(41.89316276,121.85710831)(42.57356039,122.51860601)
\curveto(43.66975657,123.55810238)(44.38795588,125.75050026)(44.38795588,128.03739228)
\curveto(44.38795588,131.91187878)(42.66805768,134.57677602)(40.19216631,134.57677602)
\moveto(40.13546646,134.08537725)
\curveto(41.72306092,134.08537725)(42.57356039,131.94967861)(42.57356039,127.99959238)
\curveto(42.57356039,124.04950615)(41.74196084,122.02720723)(40.1165665,122.02720723)
\curveto(38.49117217,122.02720723)(37.65957261,124.04950613)(37.65957261,127.98069243)
\curveto(37.65957261,131.98747846)(38.51007212,134.08537725)(40.13546646,134.08537725)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.66623,153.80032779)
\lineto(126.66635,153.80032779)
\lineto(126.66635,105.80044779)
\lineto(174.66623,105.80044779)
\lineto(174.66623,153.80032779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(174.66623,153.80032779)
\lineto(126.66635,153.80032779)
\lineto(126.66635,105.80044779)
\lineto(174.66623,105.80044779)
\lineto(174.66623,153.80032779)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.77120217,130.28648669)
\lineto(145.79010212,129.96518749)
\curveto(145.82790199,129.56828887)(145.71450207,129.0201892)(145.46880292,128.37759144)
\curveto(145.33650339,128.03739262)(145.26090344,127.71609288)(145.26090344,127.5081936)
\curveto(145.26090344,127.13019492)(145.56330305,126.80889534)(145.9224018,126.80889534)
\curveto(146.31930041,126.80889534)(146.65949996,127.16799484)(146.65949996,127.56489346)
\curveto(146.65949996,127.67829306)(146.60280001,127.92399281)(146.50830034,128.16969196)
\curveto(146.2626012,128.83118965)(146.13030128,129.54938926)(146.13030128,130.28648669)
\lineto(146.13030128,130.41878636)
\lineto(146.26260095,130.3620865)
\curveto(146.6783995,130.1919871)(147.07529944,129.85178715)(147.58559766,129.22808932)
\curveto(148.05809601,128.64219137)(148.37939603,128.41539134)(148.71959484,128.41539134)
\curveto(149.11649346,128.41539134)(149.3810932,128.69889106)(149.3810932,129.11468961)
\curveto(149.3810932,129.60608789)(149.09759307,129.813988)(148.26599597,129.94628754)
\curveto(147.52889854,130.05968714)(146.92409881,130.28648699)(146.43270053,130.58888594)
\lineto(146.2815009,130.6833857)
\curveto(147.20759767,131.21258386)(147.56669854,131.34488419)(148.39829564,131.47718373)
\curveto(149.11649314,131.59058334)(149.36219324,131.7984834)(149.36219324,132.27098176)
\curveto(149.36219324,132.70568024)(149.07869355,133.00807992)(148.68179493,133.00807992)
\curveto(148.39829592,133.00807992)(148.07699598,132.76238001)(147.62339757,132.23318185)
\curveto(147.15089921,131.66618383)(146.6783995,131.25038407)(146.26260095,131.02358486)
\lineto(146.13030128,130.94798505)
\lineto(146.13030128,131.43938383)
\curveto(146.13030128,131.89298224)(146.2437012,132.42218197)(146.45160048,133.00807992)
\curveto(146.56500008,133.36717867)(146.64060001,133.66957849)(146.64060001,133.87747776)
\curveto(146.64060001,134.27437638)(146.33820038,134.57677602)(145.9602017,134.57677602)
\curveto(145.58220302,134.57677602)(145.29870335,134.29327635)(145.29870335,133.91527767)
\curveto(145.29870335,133.68847846)(145.37430327,133.34827868)(145.48770288,132.95138007)
\curveto(145.67670222,132.32768224)(145.77120217,131.74178256)(145.77120217,131.23148434)
\lineto(145.77120217,130.98578495)
\curveto(145.05300468,131.38268357)(144.69390423,131.68508389)(144.0702064,132.36548152)
\curveto(143.69220772,132.81907994)(143.4654076,132.97028002)(143.16300866,132.97028002)
\curveto(142.80390991,132.97028002)(142.52041026,132.66788039)(142.52041026,132.28988171)
\curveto(142.52041026,131.83628329)(142.89841022,131.57168333)(143.80560706,131.40158392)
\curveto(144.50490462,131.26928438)(145.07190427,131.08028447)(145.43100302,130.83458533)
\lineto(145.6389025,130.70228566)
\curveto(144.8640052,130.22978731)(144.56160431,130.11638694)(143.69220734,129.94628754)
\curveto(142.84171031,129.79508806)(142.52041026,129.56828801)(142.52041026,129.09578965)
\curveto(142.52041026,128.6799911)(142.78501001,128.4342913)(143.20080856,128.4342913)
\curveto(143.50320751,128.4342913)(143.67330771,128.52879142)(143.99460659,128.88789017)
\curveto(144.54270468,129.511588)(144.63720514,129.60608852)(144.78840462,129.73838805)
\curveto(144.97740396,129.90848746)(145.10970448,130.00298781)(145.77120217,130.41878636)
\lineto(145.77120217,130.28648669)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.64376768,124.38970135)
\lineto(159.39806829,124.48420112)
\curveto(158.69877073,123.40690488)(158.45306979,123.23680422)(157.60257275,123.23680422)
\lineto(153.08548398,123.23680422)
\lineto(156.26067609,126.56319595)
\curveto(157.94277022,128.32088982)(158.67987007,129.75728948)(158.67987007,131.23148434)
\curveto(158.67987007,133.12147775)(157.14897191,134.57677602)(155.18337877,134.57677602)
\curveto(154.14388239,134.57677602)(153.1610831,134.1609763)(152.46178554,133.40497894)
\curveto(151.85698764,132.76238118)(151.57348742,132.1575807)(151.25218854,130.81568538)
\lineto(151.64908756,130.72118561)
\curveto(152.40508492,132.57337915)(153.08548529,133.1781795)(154.38958074,133.1781795)
\curveto(155.97717521,133.1781795)(157.05447412,132.10088059)(157.05447412,130.51328613)
\curveto(157.05447412,129.03909127)(156.18507469,127.28139248)(154.59748022,125.59929835)
\lineto(151.23328859,122.02720723)
\lineto(151.23328859,121.80040779)
\lineto(158.60427026,121.80040779)
\lineto(159.64376768,124.38970135)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(54.66653,129.80038779)
\curveto(71.99982,129.80038779)(93.3331,129.80038779)(113.33305,129.80038779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.33305,134.46704279)
\lineto(126.66635,129.80038779)
\lineto(113.33305,125.13373279)
\lineto(113.33305,134.46704279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(113.33305,134.46704279)
\lineto(126.66635,129.80038779)
\lineto(113.33305,125.13373279)
\lineto(113.33305,134.46704279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.99939,35.13395779)
\lineto(195.99951,35.13395779)
\lineto(195.99951,-12.86592221)
\lineto(243.99939,-12.86592221)
\lineto(243.99939,35.13395779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(243.99939,35.13395779)
\lineto(195.99951,35.13395779)
\lineto(195.99951,-12.86592221)
\lineto(243.99939,-12.86592221)
\lineto(243.99939,35.13395779)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.70517716,2.94503826)
\lineto(212.48347025,3.92783582)
\lineto(212.48347025,4.23023507)
\curveto(212.14327144,4.21133513)(212.10547113,4.21133511)(212.04877133,4.21133511)
\curveto(211.3683737,4.21133511)(211.2171734,4.41923547)(211.2171734,5.28863244)
\lineto(211.2171734,16.00490579)
\lineto(211.12267364,16.04270569)
\curveto(210.2154768,15.72140682)(209.55397633,15.53240664)(208.34438054,15.21110776)
\lineto(208.34438054,14.90870851)
\curveto(208.49558002,14.92760845)(208.60898004,14.92760847)(208.76017951,14.92760847)
\curveto(209.45947707,14.92760847)(209.62957735,14.73860816)(209.62957735,13.96371086)
\lineto(209.62957735,11.0153182)
\curveto(208.91137985,11.62011609)(208.40107965,11.82801617)(207.64508228,11.82801617)
\curveto(205.47158986,11.82801617)(203.71389206,9.6923188)(203.71389206,7.00852816)
\curveto(203.71389206,4.58933659)(205.13139061,2.94503826)(207.21038336,2.94503826)
\curveto(208.26877967,2.94503826)(208.98697959,3.32303821)(209.62957735,4.21133511)
\lineto(209.62957735,3.00173812)
\lineto(209.70517716,2.94503826)
\moveto(209.62957735,5.061833)
\curveto(209.62957735,4.92953346)(209.49727749,4.70273368)(209.30827815,4.49483441)
\curveto(208.96807933,4.11683573)(208.49557962,3.92783582)(207.94748153,3.92783582)
\curveto(206.378787,3.92783582)(205.33928802,5.43983438)(205.33928802,7.76452628)
\curveto(205.33928802,9.90021883)(206.26538715,11.29881749)(207.70178214,11.29881749)
\curveto(208.70347865,11.29881749)(209.62957735,10.4105187)(209.62957735,9.40882219)
\lineto(209.62957735,5.061833)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.37855808,11.82801617)
\curveto(214.92156665,11.82801617)(213.20166847,10.01361808)(213.20166847,7.40542717)
\curveto(213.20166847,4.85393607)(214.95936648,2.94503826)(217.34075817,2.94503826)
\curveto(219.72214987,2.94503826)(221.53654774,4.94843589)(221.53654774,7.5566268)
\curveto(221.53654774,10.03251816)(219.79774964,11.82801617)(217.37855808,11.82801617)
\moveto(217.13285869,11.29881749)
\curveto(218.72045316,11.29881749)(219.83555197,9.48441941)(219.83555197,6.89512844)
\curveto(219.83555197,4.75943589)(218.98505267,3.47423695)(217.56755761,3.47423695)
\curveto(216.83046018,3.47423695)(216.13116078,3.92783658)(215.73426217,4.68383394)
\curveto(215.20506401,5.66663051)(214.90266424,6.98962955)(214.90266424,8.33152487)
\curveto(214.90266424,10.12701861)(215.79096337,11.29881749)(217.13285869,11.29881749)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.92303435,11.63901664)
\lineto(225.01413909,11.63901664)
\lineto(225.01413909,13.83141119)
\curveto(225.01413909,14.02041053)(224.99523903,14.07711058)(224.88183942,14.07711058)
\curveto(224.74953988,13.90701118)(224.6361399,13.73691124)(224.50384036,13.5479119)
\curveto(223.78564287,12.50841552)(222.97294387,11.60121666)(222.67054492,11.52561693)
\curveto(222.46264565,11.39331739)(222.34924572,11.26101749)(222.34924572,11.16651782)
\curveto(222.34924572,11.10981802)(222.36814573,11.07201802)(222.42484553,11.03421815)
\lineto(223.42654304,11.03421815)
\lineto(223.42654304,5.34533229)
\curveto(223.42654304,3.75773783)(223.99354275,2.94503826)(225.10863886,2.94503826)
\curveto(226.03473563,2.94503826)(226.75293539,3.39863812)(227.37663322,4.38143469)
\lineto(227.13093383,4.58933417)
\curveto(226.73403521,4.11683582)(226.4127352,3.92783582)(225.99693665,3.92783582)
\curveto(225.29763909,3.92783582)(225.01413909,4.43813574)(225.01413909,5.62883159)
\lineto(225.01413909,11.03421815)
\lineto(226.92303435,11.03421815)
\lineto(226.92303435,11.63901664)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.23702317,9.37102228)
\curveto(231.35211928,9.37102228)(231.78681976,9.33322221)(232.24041818,9.1631228)
\curveto(233.4122141,8.74732425)(234.14931344,7.67002521)(234.14931344,6.36592976)
\curveto(234.14931344,4.77833529)(233.07201472,3.54983676)(231.67341959,3.54983676)
\curveto(231.16312137,3.54983676)(230.7851211,3.68213688)(230.08582354,4.1357353)
\curveto(229.51882552,4.47593412)(229.19752543,4.60823413)(228.87622655,4.60823413)
\curveto(228.44152806,4.60823413)(228.15802833,4.34363439)(228.15802833,3.94673577)
\curveto(228.15802833,3.28523808)(228.97072764,2.86943845)(230.29372302,2.86943845)
\curveto(231.74901795,2.86943845)(233.24211658,3.360838)(234.13041348,4.1357353)
\curveto(235.01871039,4.9106326)(235.51011005,6.00683192)(235.51011005,7.2731275)
\curveto(235.51011005,8.23702414)(235.20771026,9.12532348)(234.65961217,9.71122144)
\curveto(234.28161349,10.12701999)(233.92251317,10.3538202)(233.09091607,10.71291895)
\curveto(234.39501152,11.60121585)(234.86751165,12.30051602)(234.86751165,13.32111246)
\curveto(234.86751165,14.85200712)(233.65791292,15.91040602)(231.91911898,15.91040602)
\curveto(230.97412228,15.91040602)(230.14252272,15.58910622)(229.46212509,14.98430833)
\curveto(228.89512707,14.47401011)(228.61162679,13.98260968)(228.19582824,12.84861364)
\lineto(228.47932754,12.77301383)
\curveto(229.25422483,14.15270901)(230.10472468,14.77640884)(231.29542053,14.77640884)
\curveto(232.52391625,14.77640884)(233.37441536,13.94480972)(233.37441536,12.75411387)
\curveto(233.37441536,12.07371624)(233.0909156,11.39331678)(232.61841724,10.92081843)
\curveto(232.05141922,10.35382041)(231.52221868,10.07032009)(230.23702317,9.61672167)
\lineto(230.23702317,9.37102228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.33292,105.80044779)
\curveto(174.66623,89.80048779)(187.99953,67.13387779)(198.66617,47.13392779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.93682599,49.05578965)
\lineto(205.33282,35.13395779)
\lineto(194.77817972,44.52300099)
\lineto(202.93682599,49.05578965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(202.93682599,49.05578965)
\lineto(205.33282,35.13395779)
\lineto(194.77817972,44.52300099)
\lineto(202.93682599,49.05578965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.99939,272.46669779)
\lineto(195.99951,272.46669779)
\lineto(195.99951,224.46681779)
\lineto(243.99939,224.46681779)
\lineto(243.99939,272.46669779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(243.99939,272.46669779)
\lineto(195.99951,272.46669779)
\lineto(195.99951,224.46681779)
\lineto(243.99939,224.46681779)
\lineto(243.99939,272.46669779)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.2980134,252.18474866)
\lineto(214.2980134,242.73477215)
\curveto(214.2980134,241.12827775)(214.09011234,240.92037657)(212.52141781,240.8258769)
\lineto(212.52141781,240.46677779)
\lineto(218.04020409,240.46677779)
\lineto(218.04020409,240.8258769)
\curveto(216.49040949,240.90147664)(216.2258086,241.14717748)(216.2258086,242.52687267)
\lineto(216.2258086,252.18474866)
\lineto(217.24640606,252.18474866)
\curveto(219.40099855,252.18474866)(219.81680011,251.84454742)(220.25149859,249.76555467)
\lineto(220.70509746,249.76555467)
\lineto(220.59169775,252.97854668)
\lineto(209.93212425,252.97854668)
\lineto(209.81872453,249.76555467)
\lineto(210.27232341,249.76555467)
\curveto(210.72592182,251.82564749)(211.16062331,252.18474866)(213.27741593,252.18474866)
\lineto(214.2980134,252.18474866)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.97227557,244.83266694)
\lineto(228.04448037,244.83266694)
\lineto(228.04448037,253.24314602)
\lineto(227.21288243,253.24314602)
\lineto(221.27829719,244.83266694)
\lineto(221.27829719,243.62306994)
\lineto(226.58918399,243.62306994)
\lineto(226.58918399,240.46677779)
\lineto(228.04448037,240.46677779)
\lineto(228.04448037,243.62306994)
\lineto(229.97227557,243.62306994)
\lineto(229.97227557,244.83266694)
\moveto(226.57028403,244.83266694)
\lineto(222.03429531,244.83266694)
\lineto(226.57028403,251.31535082)
\lineto(226.57028403,244.83266694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.33292,153.80032779)
\curveto(174.66623,169.80028779)(187.99953,192.46689779)(198.66617,212.46684779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.77817972,215.07750793)
\lineto(205.33282,224.46681779)
\lineto(202.93682599,210.54551926)
\lineto(194.77817972,215.07750793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(194.77817972,215.07750793)
\lineto(205.33282,224.46681779)
\lineto(202.93682599,210.54551926)
\lineto(194.77817972,215.07750793)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.33238,11.13401779)
\curveto(381.33238,-2.11394909)(370.58040688,-12.86592221)(357.33244,-12.86592221)
\curveto(344.08447312,-12.86592221)(333.3325,-2.11394909)(333.3325,11.13401779)
\curveto(333.3325,24.38198467)(344.08447312,35.13395779)(357.33244,35.13395779)
\curveto(370.58040688,35.13395779)(381.33238,24.38198467)(381.33238,11.13401779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(381.33238,11.13401779)
\curveto(381.33238,-2.11394909)(370.58040688,-12.86592221)(357.33244,-12.86592221)
\curveto(344.08447312,-12.86592221)(333.3325,-2.11394909)(333.3325,11.13401779)
\curveto(333.3325,24.38198467)(344.08447312,35.13395779)(357.33244,35.13395779)
\curveto(370.58040688,35.13395779)(381.33238,24.38198467)(381.33238,11.13401779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.17275283,11.63901664)
\lineto(349.54565936,11.63901664)
\lineto(349.54565936,11.35551735)
\curveto(350.15045725,11.29881755)(350.43395715,11.1098176)(350.43395715,10.75071885)
\curveto(350.43395715,10.56171951)(350.39615717,10.3727196)(350.32055744,10.18372026)
\lineto(348.44946209,5.28863244)
\lineto(346.52166688,10.1270204)
\curveto(346.40826728,10.39161948)(346.3515673,10.65621926)(346.3515673,10.82631867)
\curveto(346.3515673,11.16651748)(346.55946745,11.29881755)(347.22096514,11.35551735)
\lineto(347.22096514,11.63901664)
\lineto(343.51657435,11.63901664)
\lineto(343.51657435,11.35551735)
\curveto(344.23477185,11.31771748)(344.36707311,11.12871597)(345.23647008,9.18202275)
\lineto(347.50446444,3.75773624)
\curveto(347.54226431,3.64433664)(347.59896426,3.5120367)(347.65566406,3.36083723)
\curveto(347.76906367,3.02063842)(347.88246361,2.86943845)(347.99586322,2.86943845)
\curveto(348.10926282,2.86943845)(348.24156289,3.11513854)(348.5250619,3.8144361)
\lineto(350.94425588,9.88132102)
\curveto(351.49235397,11.16651653)(351.60575481,11.29881755)(352.17275283,11.35551735)
\lineto(352.17275283,11.63901664)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.05742825,0.77154367)
\lineto(362.05742825,1.71654132)
\lineto(352.60745175,1.71654132)
\lineto(352.60745175,0.77154367)
\lineto(362.05742825,0.77154367)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.55731458,15.91040602)
\lineto(364.15532303,14.1905103)
\lineto(364.15532303,13.92591096)
\curveto(364.38212224,14.02041063)(364.59002203,14.09601057)(364.66562177,14.13381044)
\curveto(365.00582058,14.26610998)(365.32712031,14.34170992)(365.51611965,14.34170992)
\curveto(365.91301827,14.34170992)(366.08311824,14.05821002)(366.08311824,13.45341213)
\lineto(366.08311824,4.89173342)
\curveto(366.08311824,4.2680356)(365.93191831,3.83333588)(365.62951937,3.66323648)
\curveto(365.34602036,3.49313707)(365.08141994,3.43643702)(364.28762271,3.41753709)
\lineto(364.28762271,3.13403779)
\lineto(369.50400973,3.13403779)
\lineto(369.50400973,3.41753709)
\curveto(368.01091494,3.43643702)(367.7085142,3.62543748)(367.7085142,4.53263432)
\lineto(367.7085142,15.87260612)
\lineto(367.55731458,15.91040602)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.99916,23.13398779)
\curveto(301.33258,43.13393779)(230.66609,84.46716779)(186.6662,109.80043779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.05553986,105.91244751)
\lineto(174.66623,116.46708779)
\lineto(188.58752853,114.07122712)
\lineto(184.05553986,105.91244751)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.05553986,105.91244751)
\lineto(174.66623,116.46708779)
\lineto(188.58752853,114.07122712)
\lineto(184.05553986,105.91244751)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(333.3325,11.13401779)
\curveto(311.99922,11.13401779)(281.33263,11.13401779)(257.33269,11.13401779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.33269,6.46749613)
\lineto(243.99939,11.13401779)
\lineto(257.33269,15.80080613)
\lineto(257.33269,6.46749613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(257.33269,6.46749613)
\lineto(243.99939,11.13401779)
\lineto(257.33269,15.80080613)
\lineto(257.33269,6.46749613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.33221,153.80032779)
\lineto(401.33233,153.80032779)
\lineto(401.33233,105.80044779)
\lineto(449.33221,105.80044779)
\lineto(449.33221,153.80032779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(449.33221,153.80032779)
\lineto(401.33233,153.80032779)
\lineto(401.33233,105.80044779)
\lineto(449.33221,105.80044779)
\lineto(449.33221,153.80032779)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.43718217,130.28648669)
\lineto(420.45608212,129.96518749)
\curveto(420.49388199,129.56828887)(420.38048207,129.0201892)(420.13478292,128.37759144)
\curveto(420.00248339,128.03739262)(419.92688344,127.71609288)(419.92688344,127.5081936)
\curveto(419.92688344,127.13019492)(420.22928305,126.80889534)(420.5883818,126.80889534)
\curveto(420.98528041,126.80889534)(421.32547996,127.16799484)(421.32547996,127.56489346)
\curveto(421.32547996,127.67829306)(421.26878001,127.92399281)(421.17428034,128.16969196)
\curveto(420.9285812,128.83118965)(420.79628128,129.54938926)(420.79628128,130.28648669)
\lineto(420.79628128,130.41878636)
\lineto(420.92858095,130.3620865)
\curveto(421.3443795,130.1919871)(421.74127944,129.85178715)(422.25157766,129.22808932)
\curveto(422.72407601,128.64219137)(423.04537603,128.41539134)(423.38557484,128.41539134)
\curveto(423.78247346,128.41539134)(424.0470732,128.69889106)(424.0470732,129.11468961)
\curveto(424.0470732,129.60608789)(423.76357307,129.813988)(422.93197597,129.94628754)
\curveto(422.19487854,130.05968714)(421.59007881,130.28648699)(421.09868053,130.58888594)
\lineto(420.9474809,130.6833857)
\curveto(421.87357767,131.21258386)(422.23267854,131.34488419)(423.06427564,131.47718373)
\curveto(423.78247314,131.59058334)(424.02817324,131.7984834)(424.02817324,132.27098176)
\curveto(424.02817324,132.70568024)(423.74467355,133.00807992)(423.34777493,133.00807992)
\curveto(423.06427592,133.00807992)(422.74297598,132.76238001)(422.28937757,132.23318185)
\curveto(421.81687921,131.66618383)(421.3443795,131.25038407)(420.92858095,131.02358486)
\lineto(420.79628128,130.94798505)
\lineto(420.79628128,131.43938383)
\curveto(420.79628128,131.89298224)(420.9096812,132.42218197)(421.11758048,133.00807992)
\curveto(421.23098008,133.36717867)(421.30658001,133.66957849)(421.30658001,133.87747776)
\curveto(421.30658001,134.27437638)(421.00418038,134.57677602)(420.6261817,134.57677602)
\curveto(420.24818302,134.57677602)(419.96468335,134.29327635)(419.96468335,133.91527767)
\curveto(419.96468335,133.68847846)(420.04028327,133.34827868)(420.15368288,132.95138007)
\curveto(420.34268222,132.32768224)(420.43718217,131.74178256)(420.43718217,131.23148434)
\lineto(420.43718217,130.98578495)
\curveto(419.71898468,131.38268357)(419.35988423,131.68508389)(418.7361864,132.36548152)
\curveto(418.35818772,132.81907994)(418.1313876,132.97028002)(417.82898866,132.97028002)
\curveto(417.46988991,132.97028002)(417.18639026,132.66788039)(417.18639026,132.28988171)
\curveto(417.18639026,131.83628329)(417.56439022,131.57168333)(418.47158706,131.40158392)
\curveto(419.17088462,131.26928438)(419.73788427,131.08028447)(420.09698302,130.83458533)
\lineto(420.3048825,130.70228566)
\curveto(419.5299852,130.22978731)(419.22758431,130.11638694)(418.35818734,129.94628754)
\curveto(417.50769031,129.79508806)(417.18639026,129.56828801)(417.18639026,129.09578965)
\curveto(417.18639026,128.6799911)(417.45099001,128.4342913)(417.86678856,128.4342913)
\curveto(418.16918751,128.4342913)(418.33928771,128.52879142)(418.66058659,128.88789017)
\curveto(419.20868468,129.511588)(419.30318514,129.60608852)(419.45438462,129.73838805)
\curveto(419.64338396,129.90848746)(419.77568448,130.00298781)(420.43718217,130.41878636)
\lineto(420.43718217,130.28648669)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.76164904,134.72797565)
\curveto(431.60705655,134.53897631)(430.51085574,134.17987605)(429.13116055,133.21597941)
\curveto(427.08996767,131.76068448)(425.9748684,129.60608585)(425.9748684,127.07349468)
\curveto(425.9748684,125.42920041)(426.48516795,123.76600196)(427.29786511,122.82100526)
\curveto(428.01606261,121.98940815)(429.03666196,121.53580845)(430.20845788,121.53580845)
\curveto(432.5520497,121.53580845)(434.17744801,123.33130659)(434.17744801,125.9394975)
\curveto(434.17744801,128.35868907)(432.79774926,129.88958768)(430.62425684,129.88958768)
\curveto(429.79265974,129.88958768)(429.39575871,129.75728729)(428.20506286,129.03908979)
\curveto(428.71536108,131.89297984)(430.83215929,133.93417811)(433.79944895,134.4255764)
\lineto(433.76164904,134.72797565)
\moveto(429.90605863,129.02018984)
\curveto(431.53145296,129.02018984)(432.47645224,127.65939086)(432.47645224,125.2968991)
\curveto(432.47645224,123.21790635)(431.73935275,122.06500714)(430.41635736,122.06500714)
\curveto(428.75316316,122.06500714)(427.73256403,123.84160565)(427.73256403,126.77109543)
\curveto(427.73256403,127.73499207)(427.88376403,128.264192)(428.26176272,128.54769102)
\curveto(428.65866133,128.85008996)(429.24456093,129.02018984)(429.90605863,129.02018984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(369.33241,32.46729779)
\curveto(378.66572,49.80058779)(393.33235,73.80052779)(405.33232,93.80047779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.44432972,96.4114046)
\lineto(411.99897,105.80044779)
\lineto(409.60297599,91.87861593)
\lineto(401.44432972,96.4114046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(401.44432972,96.4114046)
\lineto(411.99897,105.80044779)
\lineto(409.60297599,91.87861593)
\lineto(401.44432972,96.4114046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.9985,153.80032779)
\lineto(551.99862,153.80032779)
\lineto(551.99862,105.80044779)
\lineto(599.9985,105.80044779)
\lineto(599.9985,153.80032779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(599.9985,153.80032779)
\lineto(551.99862,153.80032779)
\lineto(551.99862,105.80044779)
\lineto(599.9985,105.80044779)
\lineto(599.9985,153.80032779)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.64559128,127.20579435)
\lineto(566.50650157,127.20579435)
\lineto(566.50650157,125.95839745)
\lineto(570.64559128,125.95839745)
\lineto(570.64559128,121.80040779)
\lineto(571.89298818,121.80040779)
\lineto(571.89298818,125.95839745)
\lineto(576.03207789,125.95839745)
\lineto(576.03207789,127.20579435)
\lineto(571.89298818,127.20579435)
\lineto(571.89298818,131.36378401)
\lineto(570.64559128,131.36378401)
\lineto(570.64559128,127.20579435)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585.09371978,134.31217668)
\lineto(578.10073717,134.31217668)
\lineto(576.98563994,131.53388359)
\lineto(577.30693914,131.38268397)
\curveto(578.11963631,132.66787949)(578.45983732,132.91358016)(579.49933369,132.91358016)
\lineto(583.60062349,132.91358016)
\lineto(579.8584328,121.64920817)
\lineto(581.08692974,121.64920817)
\lineto(585.09371978,134.00977743)
\lineto(585.09371978,134.31217668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.66572,23.13398779)
\curveto(415.99896,43.13393779)(494.66543,85.80049779)(539.99865,109.80043779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.07732147,114.07122712)
\lineto(551.99862,116.46708779)
\lineto(542.60931014,105.91244751)
\lineto(538.07732147,114.07122712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.07732147,114.07122712)
\lineto(551.99862,116.46708779)
\lineto(542.60931014,105.91244751)
\lineto(538.07732147,114.07122712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.33238,272.46669779)
\lineto(333.3325,272.46669779)
\lineto(333.3325,224.46681779)
\lineto(381.33238,224.46681779)
\lineto(381.33238,272.46669779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(381.33238,272.46669779)
\lineto(333.3325,272.46669779)
\lineto(333.3325,224.46681779)
\lineto(381.33238,224.46681779)
\lineto(381.33238,272.46669779)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.97947128,245.87216435)
\lineto(347.84038157,245.87216435)
\lineto(347.84038157,244.62476745)
\lineto(351.97947128,244.62476745)
\lineto(351.97947128,240.46677779)
\lineto(353.22686818,240.46677779)
\lineto(353.22686818,244.62476745)
\lineto(357.36595789,244.62476745)
\lineto(357.36595789,245.87216435)
\lineto(353.22686818,245.87216435)
\lineto(353.22686818,250.03015401)
\lineto(351.97947128,250.03015401)
\lineto(351.97947128,245.87216435)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.36241238,251.48545039)
\lineto(365.06680316,251.48545039)
\curveto(365.36920211,251.48545039)(365.44480228,251.52325043)(365.50150208,251.65554997)
\lineto(366.2197003,253.33764579)
\lineto(366.04960072,253.46994546)
\curveto(365.76610171,253.07304684)(365.5771015,252.97854668)(365.18020288,252.97854668)
\lineto(361.2301127,252.97854668)
\lineto(359.17001783,248.49925782)
\curveto(359.15111789,248.46145795)(359.15111787,248.44255792)(359.15111787,248.40475805)
\curveto(359.15111787,248.31025838)(359.22671784,248.25355843)(359.37791731,248.25355843)
\curveto(359.9827152,248.25355843)(360.7387147,248.12125851)(361.513612,247.87555937)
\curveto(363.68710442,247.17626181)(364.6888041,246.00446215)(364.6888041,244.13336868)
\curveto(364.6888041,242.318975)(363.5359055,240.90147671)(362.06171064,240.90147671)
\curveto(361.68371195,240.90147671)(361.36241181,241.0337768)(360.79541379,241.44957535)
\curveto(360.19061589,241.88427383)(359.75591597,242.0732738)(359.35901736,242.0732738)
\curveto(358.81091927,242.0732738)(358.54631938,241.84647389)(358.54631938,241.37397554)
\curveto(358.54631938,240.65577804)(359.43461859,240.20217845)(360.85211364,240.20217845)
\curveto(362.43970811,240.20217845)(363.80050726,240.71247815)(364.74550396,241.67637479)
\curveto(365.61490093,242.52687182)(366.01180081,243.60417143)(366.01180081,245.04056642)
\curveto(366.01180081,246.40136168)(365.65270076,247.27076182)(364.70770406,248.21575852)
\curveto(363.87610696,249.04735563)(362.79880657,249.48205577)(360.56861435,249.87895439)
\lineto(361.36241238,251.48545039)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(233.33275,35.13395779)
\curveto(257.33269,76.46718779)(307.99923,164.46696779)(337.33249,212.46684779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.44449972,215.07750793)
\lineto(343.99914,224.46681779)
\lineto(341.60314599,210.54551926)
\lineto(333.44449972,215.07750793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(333.44449972,215.07750793)
\lineto(343.99914,224.46681779)
\lineto(341.60314599,210.54551926)
\lineto(333.44449972,215.07750793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(449.33221,129.80038779)
\curveto(473.33215,129.80038779)(510.66539,129.80038779)(538.66532,129.80038779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.66532,134.46704279)
\lineto(551.99862,129.80038779)
\lineto(538.66532,125.13373279)
\lineto(538.66532,134.46704279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.66532,134.46704279)
\lineto(551.99862,129.80038779)
\lineto(538.66532,125.13373279)
\lineto(538.66532,134.46704279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.99846,283.13333779)
\lineto(567.99858,283.13333779)
\lineto(567.99858,235.13345779)
\lineto(615.99846,235.13345779)
\lineto(615.99846,283.13333779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(615.99846,283.13333779)
\lineto(567.99858,283.13333779)
\lineto(567.99858,235.13345779)
\lineto(615.99846,235.13345779)
\lineto(615.99846,283.13333779)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(578.5101551,259.82739617)
\lineto(575.58066239,258.78789876)
\lineto(575.58066239,258.50439946)
\lineto(575.73186201,258.52329942)
\curveto(575.95866122,258.56109929)(576.20436101,258.57999928)(576.37446041,258.57999928)
\curveto(576.82805883,258.57999928)(576.99815886,258.2775992)(576.99815886,257.4460021)
\lineto(576.99815886,253.061213)
\curveto(576.99815886,251.70041774)(576.80915803,251.49251682)(575.50506257,251.41691709)
\lineto(575.50506257,251.13341779)
\lineto(579.98435144,251.13341779)
\lineto(579.98435144,251.41691709)
\curveto(578.73695579,251.51141676)(578.58575491,251.70041774)(578.58575491,253.061213)
\lineto(578.58575491,259.77069632)
\lineto(578.5101551,259.82739617)
\moveto(577.62185731,264.04208569)
\curveto(577.11155909,264.04208569)(576.67685966,263.60738625)(576.67685966,263.07818809)
\curveto(576.67685966,262.54898994)(577.09265916,262.11429049)(577.62185731,262.11429049)
\curveto(578.1699554,262.11429049)(578.60465487,262.53009)(578.60465487,263.07818809)
\curveto(578.60465487,263.60738625)(578.1699554,264.04208569)(577.62185731,264.04208569)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.74684628,258.65559909)
\curveto(580.86024589,258.71229889)(581.04924574,258.7311989)(581.25714501,258.7311989)
\curveto(581.78634317,258.7311989)(581.95644327,258.44769868)(581.95644327,257.52160191)
\lineto(581.95644327,252.83441356)
\curveto(581.95644327,251.75711732)(581.74854283,251.49251682)(580.78464619,251.41691709)
\lineto(580.78464619,251.13341779)
\lineto(584.79143622,251.13341779)
\lineto(584.79143622,251.41691709)
\curveto(583.82753958,251.49251682)(583.54403933,251.71931702)(583.54403933,252.39971464)
\lineto(583.54403933,257.71060144)
\curveto(584.45123616,258.56109847)(584.86703666,258.78789876)(585.49073449,258.78789876)
\curveto(586.41683126,258.78789876)(586.87043105,258.20199897)(586.87043105,256.95460332)
\lineto(586.87043105,253.00451314)
\curveto(586.87043105,251.81381729)(586.62473072,251.49251682)(585.67973402,251.41691709)
\lineto(585.67973402,251.13341779)
\lineto(589.61092424,251.13341779)
\lineto(589.61092424,251.41691709)
\curveto(588.68482747,251.51141676)(588.45802711,251.73821722)(588.45802711,252.66431399)
\lineto(588.45802711,256.99240322)
\curveto(588.45802711,258.76899703)(587.62642778,259.82739617)(586.22783265,259.82739617)
\curveto(585.35843568,259.82739617)(584.77253499,259.50609576)(583.48733947,258.29649998)
\lineto(583.48733947,259.78959627)
\lineto(583.3550398,259.82739617)
\curveto(582.42894302,259.48719736)(581.78634266,259.27929724)(580.74684628,258.97689829)
\lineto(580.74684628,258.65559909)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(598.9097008,259.63839664)
\lineto(596.28260733,259.63839664)
\lineto(596.28260733,259.35489735)
\curveto(596.88740522,259.29819755)(597.17090512,259.1091976)(597.17090512,258.75009885)
\curveto(597.17090512,258.56109951)(597.13310514,258.3720996)(597.05750541,258.18310026)
\lineto(595.18641006,253.28801244)
\lineto(593.25861485,258.1264004)
\curveto(593.14521525,258.39099948)(593.08851528,258.65559926)(593.08851528,258.82569867)
\curveto(593.08851528,259.16589748)(593.29641542,259.29819755)(593.95791311,259.35489735)
\lineto(593.95791311,259.63839664)
\lineto(590.25352232,259.63839664)
\lineto(590.25352232,259.35489735)
\curveto(590.97171982,259.31709748)(591.10402108,259.12809597)(591.97341805,257.18140275)
\lineto(594.24141241,251.75711624)
\curveto(594.27921228,251.64371664)(594.33591223,251.5114167)(594.39261203,251.36021723)
\curveto(594.50601164,251.02001842)(594.61941158,250.86881845)(594.73281119,250.86881845)
\curveto(594.84621079,250.86881845)(594.97851086,251.11451854)(595.26200987,251.8138161)
\lineto(597.68120386,257.88070102)
\curveto(598.22930194,259.16589653)(598.34270278,259.29819755)(598.9097008,259.35489735)
\lineto(598.9097008,259.63839664)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(604.82538673,258.14530036)
\curveto(606.6964802,259.14699687)(607.35798043,259.94079718)(607.35798043,261.2259927)
\curveto(607.35798043,262.77578729)(605.99718192,263.90978602)(604.10718851,263.90978602)
\curveto(602.0470957,263.90978602)(600.51619744,262.64348745)(600.51619744,260.92359345)
\curveto(600.51619744,259.69509773)(600.87529853,259.14699613)(602.85979161,257.40820219)
\curveto(600.81859873,255.85840759)(600.40279772,255.27250622)(600.40279772,253.9873107)
\curveto(600.40279772,252.15401709)(601.89589615,250.86881845)(604.0315887,250.86881845)
\curveto(606.29958079,250.86881845)(607.75487944,252.1162173)(607.75487944,254.06291051)
\curveto(607.75487944,255.51820543)(607.11227875,256.44430629)(604.82538673,258.14530036)
\moveto(604.48518757,256.1986052)
\curveto(605.86488276,255.21580862)(606.31848301,254.53540828)(606.31848301,253.47701197)
\curveto(606.31848301,252.24851625)(605.4679839,251.39801714)(604.23948818,251.39801714)
\curveto(602.80309319,251.39801714)(601.83919415,252.49421605)(601.83919415,254.13851032)
\curveto(601.83919415,255.3481061)(602.25499421,256.14190623)(603.35119039,257.03020313)
\lineto(604.48518757,256.1986052)
\moveto(604.27728809,258.48549951)
\curveto(602.59519395,259.58169569)(601.91479396,260.45109568)(601.91479396,261.50949199)
\curveto(601.91479396,262.60568817)(602.76529304,263.38058734)(603.95598889,263.38058734)
\curveto(605.24118441,263.38058734)(606.05388367,262.5489881)(606.05388367,261.24489265)
\curveto(606.05388367,260.16759641)(605.52468391,259.31709673)(604.44738767,258.59889923)
\curveto(604.352888,258.54219943)(604.35288783,258.54219931)(604.27728809,258.48549951)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(578.66522,153.80032779)
\curveto(581.33188,172.46694779)(585.33187,199.13354779)(587.99853,221.80015779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(583.36120826,222.33082313)
\lineto(589.33186,235.13345779)
\lineto(592.64918504,221.40149212)
\lineto(583.36120826,222.33082313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(583.36120826,222.33082313)
\lineto(589.33186,235.13345779)
\lineto(592.64918504,221.40149212)
\lineto(583.36120826,222.33082313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.33151,137.80036779)
\lineto(681.33163,137.80036779)
\lineto(681.33163,89.80048779)
\lineto(729.33151,89.80048779)
\lineto(729.33151,137.80036779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(729.33151,137.80036779)
\lineto(681.33163,137.80036779)
\lineto(681.33163,89.80048779)
\lineto(729.33151,89.80048779)
\lineto(729.33151,137.80036779)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(687.1431707,108.74884046)
\curveto(686.23597386,107.42584507)(685.55557357,106.97224488)(684.47827732,106.97224488)
\curveto(682.75838332,106.97224488)(681.54878461,108.48424329)(681.54878461,110.65773572)
\curveto(681.54878461,112.60442893)(682.58828355,113.94632754)(684.11917821,113.94632754)
\curveto(684.79957584,113.94632754)(685.0452761,113.73842736)(685.23427544,113.03912979)
\lineto(685.34767516,112.62333083)
\curveto(685.49887463,112.09413267)(685.83907433,111.75393299)(686.23597295,111.75393299)
\curveto(686.72737124,111.75393299)(687.1431707,112.11303253)(687.1431707,112.54773102)
\curveto(687.1431707,113.60612733)(685.8201724,114.49442617)(684.23257793,114.49442617)
\curveto(683.30648116,114.49442617)(682.34258186,114.11642643)(681.56768456,113.43602881)
\curveto(680.62268785,112.60443171)(680.09348822,111.31923258)(680.09348822,109.82613778)
\curveto(680.09348822,107.36914635)(681.58658661,105.61144826)(683.6844793,105.61144826)
\curveto(684.53497633,105.61144826)(685.29097598,105.9138481)(685.97137361,106.49974605)
\curveto(686.48167183,106.95334447)(686.84077201,107.46364477)(687.40777004,108.57874088)
\lineto(687.1431707,108.74884046)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(692.72544914,114.49442617)
\curveto(690.26845771,114.49442617)(688.54855953,112.68002808)(688.54855953,110.07183717)
\curveto(688.54855953,107.52034607)(690.30625754,105.61144826)(692.68764924,105.61144826)
\curveto(695.06904093,105.61144826)(696.8834388,107.61484589)(696.8834388,110.2230368)
\curveto(696.8834388,112.69892816)(695.14464071,114.49442617)(692.72544914,114.49442617)
\moveto(692.47974975,113.96522749)
\curveto(694.06734422,113.96522749)(695.18244303,112.15082941)(695.18244303,109.56153844)
\curveto(695.18244303,107.42584589)(694.33194373,106.14064695)(692.91444867,106.14064695)
\curveto(692.17735124,106.14064695)(691.47805185,106.59424658)(691.08115323,107.35024394)
\curveto(690.55195508,108.33304051)(690.2495553,109.65603955)(690.2495553,110.99793487)
\curveto(690.2495553,112.79342861)(691.13785443,113.96522749)(692.47974975,113.96522749)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(697.80953714,113.32262909)
\curveto(698.05523628,113.37932889)(698.20643636,113.3982289)(698.41433563,113.3982289)
\curveto(698.90573392,113.3982289)(699.07583399,113.09582875)(699.07583399,112.18863191)
\lineto(699.07583399,107.4069438)
\curveto(699.07583399,106.38634736)(698.81123359,106.10284702)(697.75283728,106.08394709)
\lineto(697.75283728,105.80044779)
\lineto(701.94862685,105.80044779)
\lineto(701.94862685,106.08394709)
\curveto(700.94693034,106.12174696)(700.66343004,106.32964721)(700.66343004,107.06674464)
\lineto(700.66343004,112.39653139)
\curveto(700.66343004,112.43433126)(700.8146298,112.62333096)(700.94692934,112.7556305)
\curveto(701.41942769,113.19032898)(702.2321268,113.51162862)(702.8936245,113.51162862)
\curveto(703.7252216,113.51162862)(704.14102139,112.85012894)(704.14102139,111.52713355)
\lineto(704.14102139,107.42584375)
\curveto(704.14102139,106.36744744)(703.93312083,106.15954682)(702.85582459,106.08394709)
\lineto(702.85582459,105.80044779)
\lineto(707.08941406,105.80044779)
\lineto(707.08941406,106.08394709)
\curveto(706.01211782,106.10284702)(705.72861745,106.42414741)(705.72861745,107.59594333)
\lineto(705.72861745,112.35873149)
\curveto(706.29561547,113.17142865)(706.91931535,113.51162862)(707.78871232,113.51162862)
\curveto(708.86600857,113.51162862)(709.2062088,113.00132832)(709.2062088,111.43263379)
\lineto(709.2062088,107.4447437)
\curveto(709.2062088,106.36744746)(709.05500808,106.21624663)(707.9588119,106.08394709)
\lineto(707.9588119,105.80044779)
\lineto(712.09790161,105.80044779)
\lineto(712.09790161,106.08394709)
\lineto(711.60650283,106.12174699)
\curveto(711.03950481,106.15954686)(710.79380485,106.49974679)(710.79380485,107.23684422)
\lineto(710.79380485,111.13023454)
\curveto(710.79380485,113.36042676)(710.05670523,114.49442617)(708.6014103,114.49442617)
\curveto(707.50521412,114.49442617)(706.5413144,114.0030263)(705.52071796,112.90683012)
\curveto(705.18051915,113.98412637)(704.53791939,114.49442617)(703.51732294,114.49442617)
\curveto(702.68572584,114.49442617)(702.15652476,114.22982564)(700.58783023,113.03912979)
\lineto(700.58783023,114.45662627)
\lineto(700.45553056,114.49442617)
\curveto(699.49163392,114.13532743)(698.84903351,113.9274273)(697.80953714,113.64392829)
\lineto(697.80953714,113.32262909)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.64208297,118.57681602)
\lineto(714.24009143,116.8569203)
\lineto(714.24009143,116.59232096)
\curveto(714.46689064,116.68682063)(714.67479043,116.76242057)(714.75039016,116.80022044)
\curveto(715.09058898,116.93251998)(715.41188871,117.00811992)(715.60088805,117.00811992)
\curveto(715.99778667,117.00811992)(716.16788664,116.72462002)(716.16788664,116.11982213)
\lineto(716.16788664,107.55814342)
\curveto(716.16788664,106.9344456)(716.01668671,106.49974588)(715.71428777,106.32964648)
\curveto(715.43078876,106.15954707)(715.16618834,106.10284702)(714.3723911,106.08394709)
\lineto(714.3723911,105.80044779)
\lineto(719.58877813,105.80044779)
\lineto(719.58877813,106.08394709)
\curveto(718.09568334,106.10284702)(717.7932826,106.29184748)(717.7932826,107.19904432)
\lineto(717.7932826,118.53901612)
\lineto(717.64208297,118.57681602)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.39276058,118.57681602)
\curveto(725.3532642,118.57681602)(724.55946444,118.25551616)(723.86016688,117.59401847)
\curveto(722.7639707,116.53562216)(722.04577139,114.36212429)(722.04577139,112.150832)
\curveto(722.04577139,110.09073919)(722.66947073,107.87944157)(723.55776763,106.82104526)
\curveto(724.25706519,105.98944815)(725.22096459,105.53584845)(726.31716077,105.53584845)
\curveto(727.28105741,105.53584845)(728.09375703,105.85714831)(728.77415466,106.51864601)
\curveto(729.87035084,107.55814238)(730.58855015,109.75054026)(730.58855015,112.03743228)
\curveto(730.58855015,115.91191878)(728.86865195,118.57681602)(726.39276058,118.57681602)
\moveto(726.33606072,118.08541725)
\curveto(727.92365519,118.08541725)(728.77415466,115.94971861)(728.77415466,111.99963238)
\curveto(728.77415466,108.04954615)(727.9425551,106.02724723)(726.31716077,106.02724723)
\curveto(724.69176643,106.02724723)(723.86016688,108.04954613)(723.86016688,111.98073243)
\curveto(723.86016688,115.98751846)(724.71066639,118.08541725)(726.33606072,118.08541725)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(599.9985,133.80037779)
\curveto(619.99845,132.46704779)(646.66505,129.80038779)(667.99833,125.80039779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(669.17299373,130.32438648)
\lineto(681.33163,123.13373779)
\lineto(667.34233164,121.17240936)
\lineto(669.17299373,130.32438648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(669.17299373,130.32438648)
\lineto(681.33163,123.13373779)
\lineto(667.34233164,121.17240936)
\lineto(669.17299373,130.32438648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(599.9985,119.13374779)
\curveto(619.99845,115.13375779)(646.66505,111.13376779)(667.99833,109.80043779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.99833,114.46722613)
\lineto(681.33163,109.80043779)
\lineto(667.99833,105.13391613)
\lineto(667.99833,114.46722613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(667.99833,114.46722613)
\lineto(681.33163,109.80043779)
\lineto(667.99833,105.13391613)
\lineto(667.99833,114.46722613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(243.99939,248.46675779)
\curveto(265.33267,248.46675779)(295.99926,248.46675779)(319.9992,248.46675779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.9992,253.13341279)
\lineto(333.3325,248.46675779)
\lineto(319.9992,243.80010279)
\lineto(319.9992,253.13341279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(319.9992,253.13341279)
\lineto(333.3325,248.46675779)
\lineto(319.9992,243.80010279)
\lineto(319.9992,253.13341279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.66574,224.46681779)
\curveto(379.99905,208.46685779)(393.33235,185.80024779)(403.99899,165.80029779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.26964599,167.72162632)
\lineto(410.66564,153.80032779)
\lineto(400.11099972,163.18963765)
\lineto(408.26964599,167.72162632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.26964599,167.72162632)
\lineto(410.66564,153.80032779)
\lineto(400.11099972,163.18963765)
\lineto(408.26964599,167.72162632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(743.99814,267.13337779)
\lineto(695.99826,267.13337779)
\lineto(695.99826,219.13349779)
\lineto(743.99814,219.13349779)
\lineto(743.99814,267.13337779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(743.99814,267.13337779)
\lineto(695.99826,267.13337779)
\lineto(695.99826,219.13349779)
\lineto(743.99814,219.13349779)
\lineto(743.99814,267.13337779)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(714.2967634,246.85142866)
\lineto(714.2967634,237.40145215)
\curveto(714.2967634,235.79495775)(714.08886234,235.58705657)(712.52016781,235.4925569)
\lineto(712.52016781,235.13345779)
\lineto(718.03895409,235.13345779)
\lineto(718.03895409,235.4925569)
\curveto(716.48915949,235.56815664)(716.2245586,235.81385748)(716.2245586,237.19355267)
\lineto(716.2245586,246.85142866)
\lineto(717.24515606,246.85142866)
\curveto(719.39974855,246.85142866)(719.81555011,246.51122742)(720.25024859,244.43223467)
\lineto(720.70384746,244.43223467)
\lineto(720.59044775,247.64522668)
\lineto(709.93087425,247.64522668)
\lineto(709.81747453,244.43223467)
\lineto(710.27107341,244.43223467)
\curveto(710.72467182,246.49232749)(711.15937331,246.85142866)(713.27616593,246.85142866)
\lineto(714.2967634,246.85142866)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.16534498,234.71765883)
\curveto(724.2821376,234.96335797)(725.32163842,235.32245825)(726.60683394,236.24855502)
\curveto(728.57242709,237.68495001)(729.72532618,240.02854817)(729.72532618,242.58003928)
\curveto(729.72532618,245.6985284)(727.98652807,247.90982602)(725.54843657,247.90982602)
\curveto(723.29934441,247.90982602)(721.61724635,246.00092822)(721.61724635,243.44943711)
\curveto(721.61724635,241.14364515)(722.978045,239.61274665)(725.01923789,239.61274665)
\curveto(726.05873426,239.61274665)(726.85253433,239.91514668)(727.85423084,240.69004398)
\curveto(727.07933354,237.60935472)(724.98143511,235.58705617)(722.10864512,235.09565789)
\lineto(722.16534498,234.71765883)
\moveto(727.89203074,241.84294111)
\curveto(727.89203074,241.46494243)(727.81643072,241.2948423)(727.60853145,241.1247429)
\curveto(727.07933329,240.67114448)(726.38003382,240.42544463)(725.69963619,240.42544463)
\curveto(724.2632412,240.42544463)(723.35604202,241.84294336)(723.35604202,244.09203552)
\curveto(723.35604202,245.16933176)(723.65844167,246.30333051)(724.05534028,246.7947288)
\curveto(724.37663916,247.17272748)(724.84913886,247.38062734)(725.39723695,247.38062734)
\curveto(727.04153121,247.38062734)(727.89203074,245.75522821)(727.89203074,242.58003928)
\lineto(727.89203074,241.84294111)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(615.99846,256.46673779)
\curveto(634.66508,253.80007779)(661.33168,249.80008779)(682.66496,247.13342779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(683.19562534,251.77074953)
\lineto(695.99826,245.80009779)
\lineto(682.26629433,242.48277275)
\lineto(683.19562534,251.77074953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(683.19562534,251.77074953)
\lineto(695.99826,245.80009779)
\lineto(682.26629433,242.48277275)
\lineto(683.19562534,251.77074953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(802.66466,44.46726779)
\lineto(754.66478,44.46726779)
\lineto(754.66478,-3.53261221)
\lineto(802.66466,-3.53261221)
\lineto(802.66466,44.46726779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(802.66466,44.46726779)
\lineto(754.66478,44.46726779)
\lineto(754.66478,-3.53261221)
\lineto(802.66466,-3.53261221)
\lineto(802.66466,44.46726779)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(768.2571951,20.97232664)
\lineto(766.34829984,20.97232664)
\lineto(766.34829984,23.16472119)
\curveto(766.34829984,23.35372053)(766.32939978,23.41042058)(766.21600017,23.41042058)
\curveto(766.08370063,23.24032118)(765.97030065,23.07022124)(765.83800111,22.8812219)
\curveto(765.11980362,21.84172552)(764.30710462,20.93452666)(764.00470567,20.85892693)
\curveto(763.7968064,20.72662739)(763.68340647,20.59432749)(763.68340647,20.49982782)
\curveto(763.68340647,20.44312802)(763.70230648,20.40532802)(763.75900628,20.36752815)
\lineto(764.76070379,20.36752815)
\lineto(764.76070379,14.67864229)
\curveto(764.76070379,13.09104783)(765.3277035,12.27834826)(766.44279961,12.27834826)
\curveto(767.36889638,12.27834826)(768.08709614,12.73194812)(768.71079397,13.71474469)
\lineto(768.46509458,13.92264417)
\curveto(768.06819596,13.45014582)(767.74689595,13.26114582)(767.3310974,13.26114582)
\curveto(766.63179984,13.26114582)(766.34829984,13.77144574)(766.34829984,14.96214159)
\lineto(766.34829984,20.36752815)
\lineto(768.2571951,20.36752815)
\lineto(768.2571951,20.97232664)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(768.81179046,19.83832946)
\curveto(769.07638954,19.89502927)(769.24648961,19.91392928)(769.47328881,19.91392928)
\curveto(769.94578717,19.91392928)(770.11588722,19.6115292)(770.11588722,18.7799321)
\lineto(770.11588722,14.05494385)
\curveto(770.11588722,13.10994714)(769.98358634,12.9776463)(768.77399055,12.75084709)
\lineto(768.77399055,12.46734779)
\lineto(773.30997927,12.46734779)
\lineto(773.30997927,12.75084709)
\curveto(772.02478376,12.80754689)(771.70348327,13.09104732)(771.70348327,14.16834356)
\lineto(771.70348327,18.42083299)
\curveto(771.70348327,19.02563088)(772.51618176,19.97062914)(773.02647998,19.97062914)
\curveto(773.13987958,19.97062914)(773.30997948,19.87612918)(773.51787876,19.68712984)
\curveto(773.8202777,19.42253076)(774.02817773,19.30913078)(774.27387688,19.30913078)
\curveto(774.7274753,19.30913078)(775.01097504,19.63043051)(775.01097504,20.15962867)
\curveto(775.01097504,20.78332649)(774.61407539,21.16132617)(773.97147763,21.16132617)
\curveto(773.1776804,21.16132617)(772.62958004,20.72662591)(771.70348327,19.38473059)
\lineto(771.70348327,21.12352627)
\lineto(771.6089835,21.16132617)
\curveto(770.607287,20.74552762)(769.92688657,20.49982746)(768.81179046,20.14072871)
\lineto(768.81179046,19.83832946)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.49166583,25.24371602)
\lineto(777.08967429,23.5238203)
\lineto(777.08967429,23.25922096)
\curveto(777.3164735,23.35372063)(777.52437328,23.42932057)(777.59997302,23.46712044)
\curveto(777.94017183,23.59941998)(778.26147156,23.67501992)(778.4504709,23.67501992)
\curveto(778.84736952,23.67501992)(779.01746949,23.39152002)(779.01746949,22.78672213)
\lineto(779.01746949,14.22504342)
\curveto(779.01746949,13.6013456)(778.86626957,13.16664588)(778.56387062,12.99654648)
\curveto(778.28037161,12.82644707)(778.01577119,12.76974702)(777.22197396,12.75084709)
\lineto(777.22197396,12.46734779)
\lineto(782.43836099,12.46734779)
\lineto(782.43836099,12.75084709)
\curveto(780.94526619,12.76974702)(780.64286545,12.95874748)(780.64286545,13.86594432)
\lineto(780.64286545,25.20591612)
\lineto(780.49166583,25.24371602)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(789.94164297,25.24371602)
\lineto(786.53965143,23.5238203)
\lineto(786.53965143,23.25922096)
\curveto(786.76645064,23.35372063)(786.97435042,23.42932057)(787.04995016,23.46712044)
\curveto(787.39014897,23.59941998)(787.7114487,23.67501992)(787.90044804,23.67501992)
\curveto(788.29734666,23.67501992)(788.46744663,23.39152002)(788.46744663,22.78672213)
\lineto(788.46744663,14.22504342)
\curveto(788.46744663,13.6013456)(788.31624671,13.16664588)(788.01384776,12.99654648)
\curveto(787.73034875,12.82644707)(787.46574833,12.76974702)(786.6719511,12.75084709)
\lineto(786.6719511,12.46734779)
\lineto(791.88833813,12.46734779)
\lineto(791.88833813,12.75084709)
\curveto(790.39524333,12.76974702)(790.09284259,12.95874748)(790.09284259,13.86594432)
\lineto(790.09284259,25.20591612)
\lineto(789.94164297,25.24371602)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(723.99819,89.80048779)
\curveto(731.99817,79.13384779)(741.33148,67.13387779)(751.99812,55.13390779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(755.731444,57.93390079)
\lineto(759.9981,44.46726779)
\lineto(748.264796,52.33391479)
\lineto(755.731444,57.93390079)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(755.731444,57.93390079)
\lineto(759.9981,44.46726779)
\lineto(748.264796,52.33391479)
\lineto(755.731444,57.93390079)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(723.99819,219.13349779)
\curveto(722.66486,199.13354779)(721.33153,172.46694779)(717.33154,151.13366779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(721.85552869,149.95900406)
\lineto(714.66488,137.80036779)
\lineto(712.70355157,151.78966615)
\lineto(721.85552869,149.95900406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(721.85552869,149.95900406)
\lineto(714.66488,137.80036779)
\lineto(712.70355157,151.78966615)
\lineto(721.85552869,149.95900406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(710.66489,219.13349779)
\curveto(706.6649,200.46687779)(702.66491,173.80027779)(701.33158,151.13366779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(705.96890174,150.60300245)
\lineto(699.99825,137.80036779)
\lineto(696.68092496,151.53233346)
\lineto(705.96890174,150.60300245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(705.96890174,150.60300245)
\lineto(699.99825,137.80036779)
\lineto(696.68092496,151.53233346)
\lineto(705.96890174,150.60300245)
\closepath
}
}
\end{pspicture}

